Deep Learning Estimation of Absorbed Dose for Nuclear Medicine Diagnostics

In radionuclide therapy with $^{177}\mathrm{Lu}$, the absorbed-dose distribution can be approximated by convolving the time-integrated activity distribution with a dose voxel kernel for a single tissue type. This approximation is fast but inaccurate: it treats the body as homogeneous and therefore ignores the tissue heterogeneity that governs where energy is deposited. The heterogeneity can be recovered by combining computed tomography and single-photon emission computed tomography with a Monte Carlo transport simulation, at a high computational cost. We investigate whether the map from a local density kernel to the corresponding dose voxel kernel can instead be learned from data by a convolutional neural network, so that density-adapted kernels become available without a full transport calculation for each patient. On held-out patient data, the proposed U-residual architecture reaches a continuous intersection-over-union score of $0.86$ after $308$ epochs, with a mean squared error of $1.24\times 10^{-4}$ on the normalised targets. This generalisation to unseen data indicates that the network approximates, rather than merely memorises, the simulation-based map from density kernels to dose voxel kernels. The network does not replace the underlying transport physics; it approximates the density-to-dose association that a full Monte Carlo transport simulation would otherwise have to supply anew for every patient.

==> figure0.tex <==
% Forward propagation in a fully connected network. Enlarged spacing so the
% diagram fills a sensible fraction of the text width (matching the other
% schematics) and the fan-out arrows are clearly separated. Font size is fixed
% by \includediagram (\footnotesize), so enlarging the separation does not
% change label or node size relative to the other figures.
\begin{tikzcd}[column sep=7.5em, row sep=3.2em]
    {}                                                                  & {}                                                               & {}                                                              & {}                                                               & {}                                                                  \\
    \bullet \arrow[u, "\mathbf{y}_1" description]                       & \bullet \arrow[u, "\mathbf{y}_2" description]                    & \bullet \arrow[u, "\mathbf{y}_3" description]                   & \bullet \arrow[u, "\mathbf{y}_4" description]                    & \bullet \arrow[u, "\mathbf{y}_5" description]                       \\
    \bullet \arrow[u] \arrow[ru] \arrow[rru] \arrow[rrru] \arrow[rrrru] & \bullet \arrow[lu] \arrow[u] \arrow[ru] \arrow[rru] \arrow[rrru] & \bullet \arrow[llu] \arrow[lu] \arrow[u] \arrow[ru] \arrow[rru] & \bullet \arrow[lllu] \arrow[llu] \arrow[lu] \arrow[u] \arrow[ru] & \bullet \arrow[llllu] \arrow[lllu] \arrow[llu] \arrow[lu] \arrow[u] \\
    {} \arrow[u, "\mathbf{x}_1" description]                            & {} \arrow[u, "\mathbf{x}_2" description]                         & {} \arrow[u, "\mathbf{x}_3" description]                        & {} \arrow[u, "\mathbf{x}_4" description]                         & {} \arrow[u, "\mathbf{x}_5" description]
\end{tikzcd}


==> figure1.tex <==
% Schematic of the U-residual architecture for predicting dose voxel kernels.
% Redrawn as vector graphics in the burgundy/gold palette. Bar width encodes the
% number of feature channels; the spatial resolution is preserved throughout
% (no aggressive downsampling). Gold arcs are the lateral U-net concatenations;
% the small +-nodes are additive residual connections.
\begin{tikzpicture}[>=Stealth, font=\small,
  blk/.style={draw=burgundy, line width=0.8pt, fill=burgundy!9, rounded corners=1.2pt,
              minimum height=13mm},
  cube/.style={draw=burgundydark, line width=0.8pt, fill=burgundywash, minimum size=9mm},
  flow/.style={draw=burgundydark, line width=0.8pt, ->},
  skip/.style={draw=gold, line width=0.8pt, ->, densely dashed},
  res/.style ={circle, draw=burgundydark, thick, fill=white, inner sep=0.6pt,
               font=\scriptsize}]

  % ---- input / output volumes ----
  \node[cube] (in)  at (0,0) {};
  \node[font=\scriptsize] at (0,-1.15) {density};
  \node[font=\scriptsize] at (0,-1.55) {$9^3$};

  % ---- encoder / bottleneck / decoder blocks ----
  \node[blk, minimum width=3.0mm] (e1) at (1.7,0) {};
  \node[blk, minimum width=4.5mm] (e2) at (3.0,0) {};
  \node[blk, minimum width=6.0mm] (e3) at (4.4,0) {};
  \node[blk, minimum width=7.2mm] (m)  at (6.0,0) {};
  \node[blk, minimum width=6.0mm] (d3) at (7.6,0) {};
  \node[blk, minimum width=4.5mm] (d2) at (9.0,0) {};
  \node[blk, minimum width=3.0mm] (d1) at (10.3,0){};
  \node[cube] (out) at (12.0,0) {};
  \node[font=\scriptsize] at (12.0,-1.15) {dose};
  \node[font=\scriptsize] at (12.0,-1.55) {$9^3$};

  % ---- forward flow ----
  \draw[flow] (in) -- (e1);
  \draw[flow] (e1) -- (e2);
  \draw[flow] (e2) -- (e3);
  \draw[flow] (e3) -- (m);
  \draw[flow] (m)  -- (d3);
  \draw[flow] (d3) -- (d2);
  \draw[flow] (d2) -- (d1);
  \draw[flow] (d1) -- (out);

  % ---- lateral U-net concatenations (gold) ----
  \draw[skip] (e3.north) to[bend left=28] (d3.north);
  \draw[skip] (e2.north) to[bend left=24] (d2.north);
  \draw[skip] (e1.north) to[bend left=20] (d1.north);

  % ---- additive residual markers (seated just below each block) ----
  \node[res] at ([yshift=-1.6mm]e2.south) {$+$};
  \node[res] at ([yshift=-1.6mm]e3.south) {$+$};
  \node[res] at ([yshift=-1.6mm]m.south)  {$+$};
  \node[res] at ([yshift=-1.6mm]d3.south) {$+$};
  \node[res] at ([yshift=-1.6mm]d2.south) {$+$};

  % ---- legend ----
  \begin{scope}[shift={(0.2,-2.5)}]
    \draw[flow] (0,0) -- (0.7,0);
    \node[anchor=west, font=\scriptsize] at (0.8,0) {conv $+$ BN $+$ LeakyReLU};
    \draw[skip] (5.3,0) -- (6.0,0);
    \node[anchor=west, font=\scriptsize] at (6.1,0) {concatenation (skip)};
    \node[res] (rr) at (9.3,0) {$+$};
    \node[anchor=west, font=\scriptsize] at (9.55,0) {residual addition};
  \end{scope}
\end{tikzpicture}%


==> figure2.tex <==
\begin{tikzcd}
                                                                                          & {}                                                                                      & {}                                                                                      &                                                                                           &  &                                                                                           &                                                                                         & {} \arrow[d]                                                                            &                                                                                           \\
                                                                                          & \bullet \arrow[u, "\mathbf{y}_1" description]                                           & \bullet \arrow[u, "\mathbf{y}_2" description]                                           &                                                                                           &  &                                                                                           & \bullet                                                                                 & \bullet \arrow[d, no head]                                                              &                                                                                           \\
\bullet \arrow[ru, no head] \arrow[rru, no head]                                          & \bullet \arrow[u, no head] \arrow[ru, no head]                                          & \bullet \arrow[lu, no head] \arrow[u, no head]                                          & \bullet \arrow[lu, no head] \arrow[llu, no head]                                          &  & \bullet                                                                                   & \bullet                                                                                 & \bullet \arrow[lld, no head] \arrow[ld, no head] \arrow[d, no head] \arrow[rd, no head] & \bullet                                                                                   \\
\bullet \arrow[u, no head] \arrow[ru, no head] \arrow[rru, no head] \arrow[rrru, no head] & \bullet \arrow[lu, no head] \arrow[u, no head] \arrow[ru, no head] \arrow[rru, no head] & \bullet \arrow[ru, no head] \arrow[u, no head] \arrow[lu, no head] \arrow[llu, no head] & \bullet \arrow[lllu, no head] \arrow[llu, no head] \arrow[lu, no head] \arrow[u, no head] &  & \bullet \arrow[d, no head] \arrow[rd, no head] \arrow[rrd, no head] \arrow[rrrd, no head] & \bullet \arrow[rd, no head] \arrow[ld, no head] \arrow[d, no head] \arrow[rrd, no head] & \bullet \arrow[lld, no head] \arrow[ld, no head] \arrow[d, no head] \arrow[rd, no head] & \bullet \arrow[llld, no head] \arrow[lld, no head] \arrow[ld, no head] \arrow[d, no head] \\
\bullet \arrow[u, no head] \arrow[ru, no head] \arrow[rru, no head] \arrow[rrru, no head] & \bullet \arrow[lu, no head] \arrow[u, no head] \arrow[ru, no head] \arrow[rru, no head] & \bullet \arrow[llu, no head] \arrow[lu, no head] \arrow[u, no head] \arrow[ru, no head] & \bullet \arrow[lllu, no head] \arrow[llu, no head] \arrow[lu, no head] \arrow[u, no head] &  & \bullet                                                                                   & \bullet                                                                                 & \bullet                                                                                 & \bullet                                                                                   \\
{} \arrow[u, "\mathbf{x}_1" description]                                                  & {} \arrow[u, "\mathbf{x}_2" description]                                                & {} \arrow[u, "\mathbf{x}_3" description]                                                & {} \arrow[u, "\mathbf{x}_4" description]                                                  &  &                                                                                           &                                                                                         &                                                                                         &                                                                                          
\end{tikzcd}

==> figure3.tex <==
\begin{tikzcd}
                                                 &                                                &                                              & {}                                                             & {}                                                              & {}                                                                 &                                             \\
                                                 &                                                &                                              & \bullet \arrow[u, "\mathbf{y}_1" description]                  & \bullet \arrow[u, "\mathbf{y}_2" description]                   & \bullet \arrow[u, "\mathbf{y}_3" description]                      &                                             \\
\color{gold}\bullet_+ \arrow[rrrrr, bend right] & \color{gold}\bullet_+ \arrow[rrr, bend right] & \color{gold}\bullet_+ \arrow[r, bend right] & \bullet \arrow[u] \arrow[ru] \arrow[rru] \arrow[l, bend right] & \bullet \arrow[lu] \arrow[u] \arrow[ru] \arrow[lll, bend right] & \bullet \arrow[lu] \arrow[llu] \arrow[u] \arrow[lllll, bend right] &                                             \\
                                                 &                                                & \bullet \arrow[ru] \arrow[rru] \arrow[rrru]  & \bullet \arrow[u] \arrow[ru] \arrow[rru]                       & \bullet \arrow[lu] \arrow[u] \arrow[ru]                         & \bullet \arrow[llu] \arrow[lu] \arrow[u]                           & \bullet \arrow[lllu] \arrow[llu] \arrow[lu] \\
                                                 &                                                & {} \arrow[u, "\mathbf{x}_1" description]     & {} \arrow[u, "\mathbf{x}_2" description]                       & {} \arrow[u, "\mathbf{x}_3" description]                        & {} \arrow[u, "\mathbf{x}_4" description]                           & {} \arrow[u, "\mathbf{x}_5" description]   
\end{tikzcd}

==> figure4.tex <==
\begin{tikzcd}
    &&&   &  &   &  & \bullet^{\mathbf{y}}    \\
{\color{burgundy}\bullet^{\mathbf{h}_1}} \arrow[r, "u" description] & {\color{burgundy}\bullet^{\mathbf{h}_2}} \arrow[r, "u" description] & {\color{burgundy}\bullet^{\mathbf{h}_3}} \arrow[r, "u" description] & \color{burgundy}\bullet^{\mathbf{h}_4} \arrow[r, "u" description] & \color{burgundy}\bullet^{\mathbf{h}_5}  & \cdots & \color{burgundy}\bullet^{\mathbf{h}_{T-1}} \arrow[r, "u" description] & \color{burgundy}\bullet^{\mathbf{h}_{T}} \arrow[u, "v" description] \\
\bullet \arrow[u, "w" description]& \bullet \arrow[u, "w" description]& \bullet \arrow[u, "w" description]& \bullet \arrow[u, "w" description]   & \bullet \arrow[u, "w" description]  & \cdots & \bullet \arrow[u, "w" description]  & \bullet \arrow[u, "w" description]\\
{} \arrow[u, "\mathbf{x}_1" description]    & {} \arrow[u, "\mathbf{x}_2" description]    & {} \arrow[u, "\mathbf{x}_3" description]    & {} \arrow[u, "\mathbf{x}_4" description]  & {} \arrow[u, "\mathbf{x}_5" description] &   & {} \arrow[u, "\mathbf{x}_{T-1}" description]  & {} \arrow[u, "\mathbf{x}_T" description]   
\end{tikzcd}

==> figure5.tex <==
% Convolution / cross-correlation illustration: a 3x3 kernel K is applied to the
% receptive field (highlighted) of the input X; the weighted sum is written into
% the highlighted entry of the output feature map T. Compact, decluttered layout
% (one font size, burgundy/gold palette) consistent with the other figures.
\begin{tikzpicture}
    % ------- style -------
    \tikzset{%
        parenthesized/.style={left delimiter = (, right delimiter = )},
        node distance = 7mu,
        every matrix/.append style={row sep=-1.5pt, column sep=-1pt},
    }

    % ------- input matrix X, operator, kernel K, operator, output T -------
    \matrix[matrix of math nodes, parenthesized] (I) {
        0 & 1 & 1 & 1 & 0 & 0 & 0 \\
        0 & 0 & 1 & 1 & 1 & 0 & 0 \\
        0 & 0 & 0 & 1 & 1 & 1 & 0 \\
        0 & 0 & 0 & 1 & 1 & 0 & 0 \\
        0 & 0 & 1 & 1 & 0 & 0 & 0 \\
        0 & 1 & 1 & 0 & 0 & 0 & 0 \\
        1 & 1 & 0 & 0 & 0 & 0 & 0 \\
    };

    \node (*) [right = of I] {${}*{}$};

    \newcommand\Kmatrix{}
    \foreach \row in {1, ..., 3} {
        \gdef \sep {}
        \foreach \col in {1, ..., 3} {%
            \xdef \Kmatrix {\unexpanded\expandafter{\Kmatrix}\unexpanded\expandafter{\sep}\noexpand \K{\row}{\col}}
            \gdef \sep { \& }
        }
        \xdef \Kmatrix {\unexpanded\expandafter{\Kmatrix}\noexpand\\}
    }
    \matrix[matrix of math nodes, parenthesized, ampersand replacement=\&] (K) [right = of *] {
        \Kmatrix
    };

    \node (=) [right = of K] {${}={}$};

    \matrix[matrix of math nodes, parenthesized] (I*K) [right = of {=}] {
        1 & 4 & 3 & 4 & 1 \\
        1 & 2 & 4 & 3 & 3 \\
        1 & 2 & 3 & 4 & 1 \\
        1 & 3 & 3 & 1 & 1 \\
        3 & 3 & 1 & 1 & 0 \\
    };

    % ------- highlighting: receptive field, kernel, and produced output cell ---
    \newcommand\rowResult{1}
    \newcommand\colResult{4}

    \begin{scope}[on background layer]
        \newcommand{\padding}{2pt}
        \coordinate (Is-nw) at ([xshift=-\padding, yshift=+\padding] I-\rowResult-\colResult.north west);
        \coordinate (Is-se) at ([xshift=+\padding, yshift=-\padding] I-\the\numexpr\rowResult+\numRowsK-1\relax-\the\numexpr\colResult+\numColsK-1\relax.south east);
        \coordinate (Is-sw) at (Is-nw |- Is-se);
        \coordinate (Is-ne) at (Is-se |- Is-nw);

        \filldraw[burgundy, fill opacity=.12] (Is-nw) rectangle (Is-se);
        \filldraw[burgundymid, fill opacity=.16] (I*K-\rowResult-\colResult.north west) rectangle (I*K-\rowResult-\colResult.south east);

        \draw[gold, densely dotted]
            (Is-nw) -- (K.north west)
            (Is-se) -- (K.south east)
            (Is-sw) -- (K.south west)
            (Is-ne) -- (K.north east)
        ;
        \draw[burgundymid, densely dotted]
            (I*K-\rowResult-\colResult.north west) -- (K.north west)
            (I*K-\rowResult-\colResult.south east) -- (K.south east)
            (I*K-\rowResult-\colResult.south west) -- (K.south west)
            (I*K-\rowResult-\colResult.north east) -- (K.north east)
        ;

        \draw[gold, fill=gold!14!white] (K.north west) rectangle (K.south east);
    \end{scope}

    % ------- labels -------
    \tikzset{node distance=0em}
    \node[below=2pt of I] (I-label) {$\mathbf{X}$};
    \node at (K |- I-label)     {$\mathbf{K}$};
    \node at (I*K |- I-label)   {$\mathbf{T}^{(x,y)}$};
\end{tikzpicture}%


==> figure6.tex <==
% Residual block: the skip connection is combined ADDITIVELY with the residual
% branch (this matches the text; the earlier "Concat" node was inconsistent
% with the stated additive residual and is replaced by an addition node).
\begin{tikzcd}[column sep=1.6em, row sep=2.4em]
  \mathbf{W}_{n+1} \arrow[r] & \text{ReLU} \arrow[r] & \text{BN} \arrow[r] & \mathbf{W}_{n+2} \arrow[r] & \text{ReLU} \arrow[r] & \text{BN} \arrow[d] & \\
  \mathbf{x}_n \arrow[u] \arrow[rrrrr, gold, "\text{identity}" description] & & & & & {\oplus} \arrow[r] & \mathbf{y}_n
\end{tikzcd}


==> figure9.tex <==
% LSTM cell, drawn with the SAME symbols as the equations in the text.
% The cell state c_t runs straight along the top "highway" (it is NOT passed
% through tanh); a branch taps c_t, applies tanh, and multiplies by the output
% gate o_t to form the hidden state h_t = o_t \odot \tanh(c_t). Sigmoid gates
% f_t, i_t, o_t and the tanh candidate \tilde c_t are fed by the input bus.
\begin{tikzpicture}[>=Stealth, x=1.06cm, y=1.06cm,
  op/.style   ={circle, draw=burgundydark, line width=0.8pt, minimum size=1.75em, inner sep=0pt, fill=white},
  gate/.style ={rounded corners=3pt, draw=burgundy, line width=0.8pt, fill=burgundywash,
                minimum height=1.9em, minimum width=2.4em},
  cand/.style ={rounded corners=3pt, draw=gold, line width=0.8pt, fill=gold!16!white,
                minimum height=1.9em, minimum width=2.6em},
  fun/.style  ={rounded corners=3pt, draw=burgundydark, line width=0.8pt, fill=white,
                minimum height=1.9em, minimum width=2.6em},
  cw/.style   ={draw=burgundydark, line width=0.8pt, ->},
  hw/.style   ={draw=burgundymid, line width=0.8pt, ->},
  lab/.style  ={font=\scriptsize, inner sep=1.5pt}]

  % ---- cell-state highway (top): c_{t-1} -> (x f) -> (+ i c~) -> c_t, straight ----
  \node        (cin)  at (-0.8,3.0) {$\mathbf c_{t-1}$};
  \node[op]    (mf)   at ( 1.5,3.0) {$\odot$};
  \node[op]    (add)  at ( 4.3,3.0) {$\oplus$};
  \coordinate  (tap)  at ( 6.5,3.0);
  \node        (cout) at ( 9.6,3.0) {$\mathbf c_{t}$};
  \draw[cw] (cin)--(mf);  \draw[cw] (mf)--(add);  \draw[cw] (add)--(cout);
  \fill[burgundydark] (tap) circle (1.6pt);

  % ---- output branch: tap -> tanh -> (x o) -> h_t ----
  \node[fun] (tc) at (6.5,1.95) {$\tanh$};
  \node[op]  (mo) at (7.9,1.95) {$\odot$};
  \draw[cw] (tap)--(tc);
  \draw[cw] (tc)--(mo);
  \draw[hw] (mo)--(9.6,1.95) node[right,inner sep=2pt]{$\mathbf h_{t}$};

  % ---- gates / candidate (middle) and the input product i (x) c~ ----
  \node[gate] (f) at (1.5,1.0) {$\sigma$};
  \node[gate] (i) at (3.4,1.0) {$\sigma$};
  \node[cand] (g) at (5.0,1.0) {$\tanh$};
  \node[op]   (mi) at (4.2,2.0) {$\odot$};
  \node[gate] (o) at (7.9,1.0) {$\sigma$};

  \draw[cw] (f)--(mf) node[lab,burgundy,pos=0.5,right]{$\mathbf f_t$};
  \draw[cw] (i)--(mi) node[lab,burgundy,pos=0.55,left=1pt]{$\mathbf i_t$};
  \draw[cw] (g)--(mi) node[lab,gold,pos=0.55,right=1pt]{$\tilde{\mathbf c}_t$};
  \draw[cw] (mi)--(add);
  \draw[cw] (o)--(mo) node[lab,burgundy,pos=0.5,left=1pt]{$\mathbf o_t$};

  % ---- input bus (bottom): [h_{t-1}, x_t] feeds every gate ----
  \node[lab] (inlab) at (-0.8,-0.5) {$[\mathbf h_{t-1},\,\mathbf x_{t}]$};
  \draw[hw,-] (inlab.east)--(8.6,-0.5);
  \foreach \g in {f,i,g,o} { \draw[hw] (\g.south|-inlab.south)--(\g.south); }
\end{tikzpicture}%

